Algorithms for Replica Placement in High-Availability Storage

A new model of causal failure is presented and used to solve a novel replica placement problem in data centers. The model describes dependencies among system components as a directed graph. A replica placement is defined as a subset of vertices in such a graph. A criterion for optimizing replica placements is formalized and explained. In this work, the optimization goal is to avoid choosing placements in which a single failure event is likely to wipe out multiple replicas. Using this criterion, a fast algorithm is given for the scenario in which the dependency model is a tree. The main contribution of the paper is an $O(n + \rho \log \rho)$ dynamic programming algorithm for placing $\rho$ replicas on a tree with $n$ vertices. This algorithm exhibits the interesting property that only two subproblems need to be recursively considered at each stage. An $O(n^2 \rho)$ greedy algorithm is also briefly reported.

==> contracted-nodes.tex <==
\begin{tikzpicture}[scale=0.525]
%%
\centering
\node[inner sep=0]
{\includegraphics[scale=0.5]{contracted-nodes-fig.pdf}};


\draw (-0.125, -1.5) node[align=center] {$T_t$};
\draw (-0.125, 0) node[align=center] {$v_t$};

\draw (1.35, 1.35) node[align=center] {$w$};

%\draw(-0.1,0.1) node {$a$};


%%
\end{tikzpicture}



==> degenerate-case.tex <==
\begin{tikzpicture}[scale=0.525]
%%

\node[inner sep=0]
{\includegraphics[scale=0.5]{improvements-degenerate-case.pdf}};


\draw (-1.75, -1.1) node[circle, fill=white] {$\iddots$};
\draw[decorate, decoration={brace, amplitude=5pt}] (-4, -2) -- (4.0, 4.3) node [midway, xshift=-8, yshift=8, rotate=37] {length $O(\repfact)$};
\draw (-3.5, -4.4) node {\small $T_t$};
\draw (-3.5, -2.9) node {\small $v_t$};
\draw (0.35, -0.5) node {\small $T_3$};
\draw (0.3, 0.4) node {\small $v_3$};
\draw (2.3, 1.95) node {\small $v_2$};
\draw (2.4, 1.1) node {\small $T_2$};
\draw (4.4, 2.65) node {\small $T_1$};
\draw (4.35, 3.5) node {\small $v_1$};
\draw(4.3, 1.9) node {\tiny $O(1)$ leaves};
\draw(2.3, 0.4) node {\tiny $O(1)$ leaves};
\draw(0.2, -1.1) node {\tiny $O(1)$ leaves};
%\draw(-3.5,-2.8) node {$a$};

%%
\end{tikzpicture}



==> informal.tex <==
\begin{tikzpicture}[scale=0.45, transform shape]
%%
\tikzstyle{every node}=[minimum size=0.75cm, circle, align=center, font=\LARGE,  draw=black]

\node (agg1) {};
\node [right = 5.5cm  of agg1](agg2) {$v$};
\node [below left = 1cm of agg1] (rack2) {};
\node [below right = 1cm of agg1](rack1) {};
\node [below right = 1 cm of agg2](rack3) {};
\node [below left = 1cm of agg2](rack4) {$u$};
\node [below = of rack1] (srv1) {};
\node [right = 0.5 of srv1] (srv2) {};
\node [below = of rack2] (srv3) {};
\node [right = 0.5 of srv3] (srv4) {};

\node [below = of rack4] (srv6) {};
\node [below = of rack3] (srv8) {};
\node [right = 0.5 of srv8] (srv7) {};
\node [right = 0.5 of srv6] (srv9) {};
\node [left = 0.5 of srv6] (srv0) {};

\node [color=white, text= black, below = 0.25 cmof srv6] (C) {$B$};
\node [color=white, text= black, below = -.25cm of C] (B) {$C$};
\node [color=white, text= black, below = 0.25cm of srv0] (A) {$A$};

\node [color=white, text= black, right = 0cm of srv7, text width=1cm] (cap1) {Servers};
\node [color=white, text= black, above = 0.25cm of cap1, text width=1cm] (cap2) {Racks};
\node [color=white, text= black, above = 0cm of cap2, text width=1cm] (cap3) {Switches};

\node [color=white, text=black, right = -0.25cm of C, yshift=-0.5cm] (cap4) {$\Bigg\}$ Replicas};

\draw[->] (agg1) -- (rack1);
\draw[->] (agg1) -- (rack2);
\draw[->] (agg2) -- (rack3);
\draw[->] (agg2) -- (rack4);
\draw[->] (rack1) -- (srv1);
\draw[->] (rack1) -- (srv2);
\draw[->] (rack2) -- (srv3);
\draw[->] (rack2) -- (srv4);

\draw[->] (rack4) -- (srv6);
\draw[->] (rack3) -- (srv9);
\draw[->] (rack3) -- (srv7);
\draw[->] (rack3) -- (srv8);
\draw[->] (rack4) -- (srv0);

\end{tikzpicture}


==> informalb.tex <==
\begin{tikzpicture}[scale=0.45, transform shape]
%%
\tikzstyle{every node}=[minimum size=0.75cm, circle, align=center, font=\LARGE,  draw=black]

\node (agg1) {};
\node [right = 5.5cm  of agg1](agg2) {$v$};
\node [below left = 1cm of agg1] (rack2) {};
\node [below right = 1cm of agg1](rack1) {};
\node [below right = 1 cm of agg2](rack3) {};
\node [below left = 1cm of agg2](rack4) {$u$};
\node [below = of rack1] (srv1) {};
\node [right = 0.5 of srv1] (srv2) {};
\node [below = of rack2] (srv3) {};
\node [right = 0.5 of srv3] (srv4) {}; 

\node [below = of rack4] (srv6) {};
\node [below = of rack3] (srv8) {};
\node [right = 0.5 of srv8] (srv7) {};
\node [right = 0.5 of srv6] (srv9) {};
\node [left = 0.5 of srv6] (srv0) {};


\node [color=white, text= black, below = 0.25cm of srv2] (B) {$A$};
\node [color=white, text= black, below = 0.25 cmof srv6] (A) {$B$};
\node [color=white, text= black, below = 0.25cm of srv9] (C) {$C$};

\node [color=white, text= black, right = 0cm of srv7, text width=1cm] (cap1) {Servers};
\node [color=white, text= black, above = 0.25cm of cap1, text width=1cm] (cap2) {Racks};
\node [color=white, text= black, above = 0cm of cap2, text width=1cm] (cap3) {Switches};

\node [color=white, text=black, right = 0cm of C, yshift=-0.1cm] (cap4) {Replicas};

\draw[->] (agg1) -- (rack1);
\draw[->] (agg1) -- (rack2);
\draw[->] (agg2) -- (rack3);
\draw[->] (agg2) -- (rack4);
\draw[->] (rack1) -- (srv1);
\draw[->] (rack1) -- (srv2);
\draw[->] (rack2) -- (srv3);
\draw[->] (rack2) -- (srv4);

\draw[->] (rack4) -- (srv6);
\draw[->] (rack3) -- (srv9);
\draw[->] (rack3) -- (srv7);
\draw[->] (rack3) -- (srv8);
\draw[->] (rack4) -- (srv0);

\end{tikzpicture}


==> proof-figure-thm-1.tex <==
\begin{tikzpicture}[scale=0.525, transform shape]
%%
\tikzstyle{every node}=[minimum size=1cm, align=center, font=\LARGE]
\tikzset{>=latex}
\tikzset{snake it/.style={decorate, decoration=snake},
                   postaction={decoration={markings,mark=at position 1 with {\arrow{>}}},decorate}}

\pgfmathsetmacro{\yoffset}{-1.5}
%%
\node (auv)[circle, draw=black] at (0, 0) {$a_{uv}$};
%%
\node (av)[circle, draw=black] at (1.5, \yoffset) {$a_v$};
\node (au)[circle, draw=black] at (-1.5, \yoffset) {$a_u$};
\node (u)[circle, draw=black] at (-3, 3*\yoffset) {$u$};
%%
\node (v)[circle, draw=black] at (3, 3*\yoffset) {$v$};


\draw[-] (auv) -- (av);
\draw[-] (auv) -- (au);
\draw[snake it] (au) -- (u);
\draw[snake it] (av) -- (v);
\draw[snake it] (auv) -- (1,1);
\draw[->] (v) -> (u) node [midway, fill=white] {swap};
%%
\end{tikzpicture}



==> proof-figure-thm-2.tex <==
\begin{tikzpicture}[scale=0.46, transform shape]
%%
\tikzstyle{every node}=[minimum size=1cm, align=center, font=\LARGE]
\tikzset{>=latex}
\tikzset{snake it/.style={decorate, decoration=snake},
                   postaction={decoration={markings,mark=at position 1 with {\arrow{>}}},decorate}}

\pgfmathsetmacro{\yoffset}{-1.5}
%%
\node (auv)[circle, draw=black] at (0, 0) {$u$};
%%
\node (av)[circle, draw=black] at (1.5, 0.75*\yoffset) {$w$};
\node (au)[circle, draw=black] at (-1.5, 0.75*\yoffset) {$v$};
\node (rv)[circle, draw=black] at (2.25, 2*\yoffset) {$r_w$};
\node (rw)[circle, draw=black] at (-2.25, 2*\yoffset) {$r_v$};
\node (u)[circle, draw=black] at (-3, 3.5*\yoffset) {$q_v$};
%%
\node (v)[circle, draw=black] at (3, 3.5*\yoffset) {$q_w$};


\draw[-] (auv) -- (av);
\draw[-] (auv) -- (au);
\draw[snake it] (au) -- (rw);
\draw[snake it] (av) -- (rv);
\draw[snake it] (rw) -- (u);
\draw[snake it] (rv) -- (v);
\draw[snake it] (auv) -- (1,1);
\draw[->] (v) -> (u) node [midway, fill=white] {swap};
%%
\end{tikzpicture}


